Deviations from Perfect Memory in Spin Glass Temperature Cycling Experiments

We study the deviations from perfect memory in negative temperature cycle spin glass experiments. It is known that the a.c. susceptibility after the temperature is raised back to its initial value is superimposed to the reference isothermal curve for large enough temperature jumps DT (perfect memory). For smaller DT, the deviation from this perfect memory has a striking non monotonous behavior: the memory anomaly is negative for small DT's, becomes positive for intermediate DT's, before vanishing for still larger DT's. We show that this interesting behavior can be reproduced by simple Random Energy trap models. We discuss an alternative interpretation in terms of droplets and temperature chaos.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


